Hermite finite elements for convection-diffusion equations

This work addresses techniques to solve convection-diffusion problems based on Hermite interpolation. We extend to the case of these equations a Hermite finite element method providing flux continuity across inter-element boundaries, shown to be a well-adapted tool for simulating pure diffusion phenomena (cf. V. Ruas, J. Comput. Appl. Maths., 246 p. 234-242, 2013). We consider two methods that can be viewed as non trivial improved versions of the lowest order Raviart-Thomas mixed method, corresponding to its extensions to convection-diffusion problems proposed by Douglas and Roberts (cf. Computational and Applied Mathematics, 1, p. 91-103, 1982) . A detailed convergence study is carried out for one of the methods, and numerical results illustrate the performance of both of them, as compared to each other and to the corresponding mixed methods.

==> FigDisk64Edeltu.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $\Delta u$ for $h = \dfrac{1}{64}$}},
      legend style={at={(1.01,.825)},anchor=west,legend columns=1},
        width=12cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left]
      \addplot[black,mark=triangle*,style=solid] table[x=pe,y=DiskDeltuMETa] {dedopesi.dat};
      \addplot[mark options={solid,scale=1.3},black,mark=pentagon,style=dashed,thick] table[x=pe,y=DiskDeltuMETha] {dedopesi.dat};
      \legend{
	Method $A$,
	Method $hA$
	}
    \end{loglogaxis}
\draw[color=black] (10.5,0.0) node [anchor=north west] {P\'e};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_{\Delta u}\right|\right|_{0,2}$};
\end{tikzpicture}

==> FigDisk64Egradu.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $\nabla u$ for $h = \dfrac{1}{64}$}},
      legend style={at={(1.01,.825)},anchor=west,legend columns=1},
        width=12cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left]
      \addplot[black,mark=triangle*,style=solid] table[x=pe,y=DiskGraduMETa] {dedopesi.dat};
      \addplot[mark options={solid,scale=1.3},black,mark=pentagon,style=dashed,thick] table[x=pe,y=DiskGraduMETha] {dedopesi.dat};
      \legend{
	Method $A$,
	Method $hA$
	}
    \end{loglogaxis}
\draw[color=black] (10.5,0.0) node [anchor=north west] {P\'e};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_{\nabla u}\right|\right|_{0,2}$};
\end{tikzpicture}

==> FigDisk64Emaxu.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[title={\textbf{Maximum errors of $u$ for $h = \dfrac{1}{64}$}},
      legend style={at={(1.01,.825)},anchor=west,legend columns=1},
        width=12cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left]
      \addplot[black,mark=triangle*,style=solid] table[x=pe,y=DiskMaxEuMETa] {dedopesi.dat};
      \addplot[mark options={solid,scale=1.3},black,mark=pentagon,style=dashed,thick] table[x=pe,y=DiskMaxEuMETha] {dedopesi.dat};
      \legend{
	Method $A$,
	Method $hA$
	}
    \end{loglogaxis}
\draw[color=black] (10.5,0.0) node [anchor=north west] {P\'e};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$Max\left|\left|e_{\Delta u}\right|\right|$};
\end{tikzpicture}

==> FigDisk64Eu.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $u$ for $h = \dfrac{1}{64}$}},
      legend style={at={(1.01,.825)},anchor=west,legend columns=1},
        width=12cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left]
      \addplot[black,mark=triangle*,style=solid] table[x=pe,y=DiskUMETa] {dedopesi.dat};
      \addplot[mark options={solid,scale=1.3},black,mark=pentagon,style=dashed,thick] table[x=pe,y=DiskUMETha] {dedopesi.dat};
      \legend{
	Method $A$,
	Method $hA$
	}
    \end{loglogaxis}
\draw[color=black] (10.5,0.0) node [anchor=north west] {P\'e};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_u\right|\right|_{0,2}$};
\end{tikzpicture}

==> FigDiskPe1Edeltu.tex <==
\begin{tikzpicture}[scale=.8]
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $\Delta u$ for P\'e $=1$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left,
  	xticklabels={
	  $1/64$,
	  $1/32$,,
	  $1/16$,,,,
	  $1/8$},
  	xtick={0,0.015625,...,1}]
      \addplot[mark options={solid},black,mark=*,style=solid] table[x=h,y=h] {dedomena.dat};
      \addplot[mark options={solid},black,mark=*,style=densely dotted] table[x=h,y=h2] {dedomena.dat};
      \addplot[mark options={solid},gray,thick,mark=square,style=solid] table[x=h,y=DiskDeltuMETa] {dedomena.dat};
      \addplot[mark options={solid,scale=1.3,thick},black,mark=+,style=dashed] table[x=h,y=DiskDeltuMETb] {dedomena.dat};
      \addplot[mark options={solid,scale=1.5,thin,black},black,mark=x,style=solid] table[x=h,y=DiskDeltuMETha] {dedomena.dat};
      \addplot[mark options={solid,scale=1.0},black,mark=o,style=dashed] table[x=h,y=DiskDeltuMEThb] {dedomena.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {$h$};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_{\Delta u}\right|\right|_{0,\Omega_h}$};
\end{tikzpicture}

==> FigDiskPe1Egradu.tex <==
\begin{tikzpicture}[scale=.8]
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $\nabla u$ for P\'e $=1$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left,
  	xticklabels={
	  $1/64$,
	  $1/32$,,
	  $1/16$,,,,
	  $1/8$},
  	xtick={0,0.015625,...,1}]
      \addplot[mark options={solid},black,mark=*,style=solid] table[x=h,y=h] {dedomena.dat};
      \addplot[mark options={solid},black,mark=*,style=densely dotted] table[x=h,y=h2] {dedomena.dat};
      \addplot[mark options={solid},gray,thick,mark=square,style=solid] table[x=h,y=DiskGraduMETa] {dedomena.dat};
      \addplot[mark options={solid,scale=1.3,thick},black,mark=+,style=dashed] table[x=h,y=DiskGraduMETb] {dedomena.dat};
      \addplot[mark options={solid,scale=1.5,thin,black},black,mark=x,style=solid] table[x=h,y=DiskGraduMETha] {dedomena.dat};
      \addplot[mark options={solid,scale=1.0},black,mark=o,style=dashed] table[x=h,y=DiskGraduMEThb] {dedomena.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {$h$};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_{\nabla u}\right|\right|_{0,\Omega_h}$};
\end{tikzpicture}

==> FigDiskPe1Emaxu.tex <==
\begin{tikzpicture}[scale=.8]
    \begin{loglogaxis}[title={\textbf{Maximum errors of $u$ for P\'e $=1$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left,
  	xticklabels={
	  $1/64$,
	  $1/32$,,
	  $1/16$,,,,
	  $1/8$},
  	xtick={0,0.015625,...,1}]
      \addplot[mark options={solid},black,mark=*,style=solid] table[x=h,y=h] {dedomena.dat};
      \addplot[mark options={solid},black,mark=*,style=densely dotted] table[x=h,y=h2] {dedomena.dat};
      \addplot[mark options={solid},black,mark=square,style=solid] table[x=h,y=DiskMaxEuMETa] {dedomena.dat};
      \addplot[mark options={solid,scale=1.3,thick},black,mark=+,style=dashed] table[x=h,y=DiskMaxEuMETb] {dedomena.dat};
      \addplot[mark options={solid,scale=1.5,thin,black},gray,mark=x,style=solid,thick] table[x=h,y=DiskMaxEuMETha] {dedomena.dat};
      \addplot[mark options={solid,scale=1.0},black,mark=o,style=dashed] table[x=h,y=DiskMaxEuMEThb] {dedomena.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {$h$};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$Max\left|e_{u}\right|$};
\end{tikzpicture}

==> FigDiskPe1Eu.tex <==
\begin{tikzpicture}[scale=.8]
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $u$ for P\'e $=1$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left,
  	xticklabels={
	  $1/64$,
	  $1/32$,,
	  $1/16$,,,,
	  $1/8$},
  	xtick={0,0.015625,...,1}]
      \addplot[black,mark=*,style=solid] table[x=h,y=h] {dedomena.dat};
      \addplot[black,mark=*,style=densely dotted] table[x=h,y=h2] {dedomena.dat};
      \addplot[mark options={solid},gray,mark=square,style=solid,thick] table[x=h,y=DiskUMETa] {dedomena.dat};
      \addplot[mark options={solid,scale=1.3,thick},black,mark=+,style=dashed] table[x=h,y=DiskUMETb] {dedomena.dat};
      \addplot[mark options={solid,scale=1.5,thin,black},gray,mark=x,style=solid,thick] table[x=h,y=DiskUMETha] {dedomena.dat};
      \addplot[mark options={solid,scale=1.0},black,mark=o,style=dashed] table[x=h,y=DiskUMEThb] {dedomena.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {$h$};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_u\right|\right|_{0,\Omega_h}$};
\end{tikzpicture}

==> FigSqua64Edeltu.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $\Delta u$ for $h = \dfrac{1}{64}$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left]
      \addplot[black,mark=triangle*,style=solid] table[x=pe,y=SquaDeltuMETa] {dedopesi.dat};
      \addplot[mark options={solid,scale=1.3},black,mark=pentagon,style=dashed,thick] table[x=pe,y=SquaDeltuMETha] {dedopesi.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {P\'e};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_{\Delta u}\right|\right|_{0,2}$};
\end{tikzpicture}

==> FigSqua64Egradu.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $\nabla u$ for $h = \dfrac{1}{64}$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left]
      \addplot[black,mark=triangle*,style=solid] table[x=pe,y=SquaGraduMETa] {dedopesi.dat};
      \addplot[mark options={solid,scale=1.3},black,mark=pentagon,style=dashed,thick] table[x=pe,y=SquaGraduMETha] {dedopesi.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {P\'e};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_{\nabla u}\right|\right|_{0,2}$};
\end{tikzpicture}

==> FigSqua64Emaxu.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[title={\textbf{Maximum errors of $u$ for $h = \dfrac{1}{64}$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left]
      \addplot[black,mark=triangle*,style=solid] table[x=pe,y=SquaMaxEuMETa] {dedopesi.dat};
      \addplot[mark options={solid,scale=1.3},black,mark=pentagon,style=dashed,thick] table[x=pe,y=SquaMaxEuMETha] {dedopesi.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {P\'e};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$Max\left|\left|e_{\Delta u}\right|\right|$};
\end{tikzpicture}

==> FigSqua64Eu.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $u$ for $h = \dfrac{1}{64}$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left]
      \addplot[black,mark=triangle*,style=solid] table[x=pe,y=SquaUMETa] {dedopesi.dat};
      \addplot[mark options={solid,scale=1.3},black,mark=pentagon,style=dashed,thick] table[x=pe,y=SquaUMETha] {dedopesi.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {P\'e};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_u\right|\right|_{0,2}$};
\end{tikzpicture}

==> FigSquaPe100Edeltu.tex <==
\begin{tikzpicture}[scale=.8]
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $\Delta u$ for P\'e $=100$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left,
  	xticklabels={
	 $1/64$,
	  $1/32$,,
	  $1/16$,,,,
	  $1/8$},
  	xtick={0,0.015625,...,1}]
      \addplot[mark options={solid},black,mark=*,style=solid] table[x=h,y=h] {dedomena.dat};
      \addplot[mark options={solid},black,mark=*,style=densely dotted] table[x=h,y=h2] {dedomena.dat};
      \addplot[black,mark=square,style=solid] table[x=h,y=S100DeltuMETa] {dedomena.dat};
      \addplot[mark options={solid,scale=1.3,thick},black,mark=+,style=dashed] table[x=h,y=S100DeltuMETb] {dedomena.dat};
      \addplot[mark options={scale=1.5,thick,gray},black,mark=x,style=solid] table[x=h,y=S100DeltuMETha] {dedomena.dat};
      \addplot[mark options={solid,scale=1.0},black,mark=o,style=dashed] table[x=h,y=S100DeltuMEThb] {dedomena.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {$h$};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_{\Delta u}\right|\right|_{0,\Omega}$};
\end{tikzpicture}

==> FigSquaPe100Egradu.tex <==
\begin{tikzpicture}[scale=.8]
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $\nabla u$ for P\'e $=100$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left,
  	xticklabels={
	  $1/64$,
	  $1/32$,,
	  $1/16$,,,,
	  $1/8$},
  	xtick={0,0.015625,...,1}]
      \addplot[mark options={solid,black,thin},gray,mark=*,style=solid,thick] table[x=h,y=h] {dedomena.dat};
      \addplot[mark options={solid},black,mark=*,style=densely dotted] table[x=h,y=h2] {dedomena.dat};
      \addplot[black,mark=square,style=solid] table[x=h,y=S100GraduMETa] {dedomena.dat};
      \addplot[mark options={solid,scale=1.3,thick},black,mark=+,style=dashed] table[x=h,y=S100GraduMETb] {dedomena.dat};
      \addplot[mark options={scale=1.5},black,mark=x,style=solid] table[x=h,y=S100GraduMETha] {dedomena.dat};
      \addplot[mark options={solid,scale=1.0},black,mark=o,style=dashed] table[x=h,y=S100GraduMEThb] {dedomena.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {$h$};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_{\nabla u}\right|\right|_{0,\Omega}$};
\end{tikzpicture}

==> FigSquaPe100Emaxu.tex <==
\begin{tikzpicture}[scale=.8]
    \begin{loglogaxis}[title={\textbf{Maximum errors of $u$ for P\'e $=100$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left,
  	xticklabels={
	  $1/64$,
	  $1/32$,,
	  $1/16$,,,,
	  $1/8$},
  	xtick={0,0.015625,...,1}]
      \addplot[mark options={solid},black,mark=*,style=solid] table[x=h,y=h] {dedomena.dat};
      \addplot[mark options={solid},black,mark=*,style=densely dotted] table[x=h,y=h2] {dedomena.dat};
      \addplot[black,mark=square,style=solid] table[x=h,y=S100MaxEuMETa] {dedomena.dat};
      \addplot[mark options={solid,scale=1.3,thick},black,mark=+,style=dashed] table[x=h,y=S100MaxEuMETb] {dedomena.dat};
      \addplot[mark options={scale=1.5},black,mark=x,style=solid] table[x=h,y=S100MaxEuMETha] {dedomena.dat};
      \addplot[mark options={solid,scale=1.0},black,mark=o,style=dashed] table[x=h,y=S100MaxEuMEThb] {dedomena.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {$h$};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$Max\left|e_{u}\right|$};
\end{tikzpicture}

==> FigSquaPe100Eu.tex <==
\begin{tikzpicture}[scale=.8]
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $u$ for P\'e $=100$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left,
  	xticklabels={
	  $1/64$,
	  $1/32$,,
	  $1/16$,,,,
	  $1/8$},
  	xtick={0,0.015625,...,1}]
      \addplot[black,mark=*,style=solid] table[x=h,y=h] {dedomena.dat};
      \addplot[black,mark=*,style=densely dotted] table[x=h,y=h2] {dedomena.dat};
      \addplot[black,mark=square,style=solid] table[x=h,y=S100UMETa] {dedomena.dat};
      \addplot[mark options={solid,scale=1.3,thick},black,mark=+,style=dashed] table[x=h,y=S100UMETb] {dedomena.dat};
      \addplot[mark options={scale=1.5},black,mark=x,style=solid] table[x=h,y=S100UMETha] {dedomena.dat};
      \addplot[mark options={solid,scale=1.0},black,mark=o,style=dashed] table[x=h,y=S100UMEThb] {dedomena.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {$h$};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_u\right|\right|_{0,\Omega}$};
\end{tikzpicture}

==> FigSquaPe1Edeltu.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $\Delta u$ for P\'e $=1$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left,
  	xticklabels={
	  $1/64$,
	  $1/32$,,
	  $1/16$,,,,
	  $1/8$},
  	xtick={0,0.015625,...,1}]
      \addplot[mark options={solid},black,mark=*,style=solid] table[x=h,y=h] {dedomena.dat};
      \addplot[mark options={solid},black,mark=*,style=densely dotted] table[x=h,y=h2] {dedomena.dat};
      \addplot[mark options={solid,thin,black,scale=1.3},gray,mark=square,style=solid,thick] table[x=h,y=SquaDeltuMETa] {dedomena.dat};
      \addplot[mark options={solid,scale=1.3,thick},black,mark=+,style=dashed] table[x=h,y=SquaDeltuMETb] {dedomena.dat};
      \addplot[mark options={solid,scale=1.5,thin,black},gray,mark=x,style=solid,thick] table[x=h,y=SquaDeltuMETha] {dedomena.dat};
      \addplot[mark options={solid,scale=1.0},black,mark=o,style=dashed] table[x=h,y=SquaDeltuMEThb] {dedomena.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {$h$};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_{\Delta u}\right|\right|_{0,\Omega}$};
\end{tikzpicture}

==> FigSquaPe1Egradu.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $\nabla u$ for P\'e $=1$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left,
  	xticklabels={
	  $1/64$,
	  $1/32$,,
	  $1/16$,,,,
	  $1/8$},
  	xtick={0,0.015625,...,1}]
      \addplot[mark options={solid},black,mark=*,style=solid] table[x=h,y=h] {dedomena.dat};
      \addplot[mark options={solid},black,mark=*,style=densely dotted] table[x=h,y=h2] {dedomena.dat};
      \addplot[mark options={solid,thin,black,scale=1.3},gray,mark=square,style=solid,thick] table[x=h,y=SquaGraduMETa] {dedomena.dat};
      \addplot[mark options={solid,scale=1.5,thin,black},gray,mark=x,style=solid,thick] table[x=h,y=SquaGraduMETha] {dedomena.dat};
      \addplot[mark options={solid,scale=1.3,thick},black,mark=+,style=dashed] table[x=h,y=SquaGraduMETb] {dedomena.dat};
      \addplot[mark options={solid,scale=1.0},black,mark=o,style=dashed] table[x=h,y=SquaGraduMEThb] {dedomena.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {$h$};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_{\nabla u}\right|\right|_{0,\Omega}$};
\end{tikzpicture}

==> FigSquaPe1Emaxu.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{loglogaxis}[title={\textbf{Maximum errors of $u$ for P\'e $=1$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left,
  	xticklabels={
	  $1/64$,
	  $1/32$,,
	  $1/16$,,,,
	  $1/8$},
  	xtick={0,0.015625,...,1}]
      \addplot[mark options={solid},black,mark=*,style=solid] table[x=h,y=h] {dedomena.dat};
      \addplot[mark options={solid},black,mark=*,style=densely dotted] table[x=h,y=h2] {dedomena.dat};
      \addplot[mark options={solid,thin,black},gray,mark=square,style=solid,thick] table[x=h,y=SquaMaxEuMETa] {dedomena.dat};
      \addplot[mark options={solid,scale=1.5,thin,black},gray,mark=x,style=solid,thick] table[x=h,y=SquaMaxEuMETha] {dedomena.dat};
      \addplot[mark options={solid,scale=1.3,thick},black,mark=+,style=dashed] table[x=h,y=SquaMaxEuMETb] {dedomena.dat};
      \addplot[mark options={solid,scale=1.0},black,mark=o,style=dashed] table[x=h,y=SquaMaxEuMEThb] {dedomena.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {$h$};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$Max\left|e_{u}\right|$};
\end{tikzpicture}

==> FigSquaPe1Eu.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{loglogaxis}[title={\textbf{$L^2$ errors of $u$ for P\'e $=1$}},
        width=7cm, height=8cm,
        grid = both,
	tick align=outside,
	tickpos=left,
  	xticklabels={
	  $1/64$,
	  $1/32$,,
	  $1/16$,,,,
	  $1/8$},
  	xtick={0,0.015625,...,1}]
      \addplot[black,mark=*,style=solid] table[x=h,y=h] {dedomena.dat};
      \addplot[black,mark=*,style=densely dotted] table[x=h,y=h2] {dedomena.dat};
      \addplot[mark options={solid,thin,black},gray,mark=square,style=solid,thick] table[x=h,y=SquaUMETa] {dedomena.dat};
      \addplot[mark options={solid,scale=1.3,thick},black,mark=+,style=dashed] table[x=h,y=SquaUMETb] {dedomena.dat};
      \addplot[mark options={solid,scale=1.5,thin,black},gray,mark=x,style=solid,thick] table[x=h,y=SquaUMETha] {dedomena.dat};
      \addplot[mark options={solid,scale=1.0},black,mark=o,style=dashed] table[x=h,y=SquaUMEThb] {dedomena.dat};
    \end{loglogaxis}
\draw[color=black] (5.5,0.0) node [anchor=north west] {$h$};
\draw[color=black] (0.0,6.3) node [anchor=south east] {$\left|\left|e_u\right|\right|_{0,\Omega}$};
\end{tikzpicture}

==> LegendSqua64.tex <==
\begin{tikzpicture}
  \coordinate (iA) at (0,.5);
  \coordinate [label=right:Method $A$] (A) at (.6,.5);
  \coordinate (markA) at (.3,.5);
  %%
  \coordinate (ihA) at (3.5,.5);
  \coordinate [label=right:Method $hA$] (hA) at (4.1,.5);
  \coordinate (markhA) at (3.8,.5);
  %%
  \draw (-1,0) rectangle (7,1);
  %%
  \draw (iA) -- plot[mark=triangle*] coordinates {(markA)} -- (A);
  \draw[dashed,thick] (ihA) -- plot[mark=pentagon,mark options={solid,scale=1.3},thick] coordinates {(markhA)} -- (hA);
\end{tikzpicture}

==> LegendSquaPe1.tex <==
\begin{tikzpicture}
  \coordinate (ih) at (0,.5);
  \coordinate [label=right:$h$] (h) at (.6,.5);
  \coordinate (markh) at (.3,.5);
  %%
  \coordinate (ih2) at (1.5,.5);
  \coordinate [label=right:$h^2$] (h2) at (2.1,.5);
  \coordinate (markh2) at (1.8,.5);
  %%
  \coordinate (iA) at (3.0,.5);
  \coordinate [label=right:Method $A$] (A) at (3.6,.5);
  \coordinate (markA) at (3.3,.5);
  %%
  \coordinate (iB) at (5.8,.5);
  \coordinate [label=right:Method $B$] (B) at (6.4,.5);
  \coordinate (markB) at (6.1,.5);
  %%
  \coordinate (ihA) at (8.6,.5);
  \coordinate [label=right:Method $hA$] (hA) at (9.2,.5);
  \coordinate (markhA) at (8.9,.5);
  %%
  \coordinate (ihB) at (11.6,.5);
  \coordinate [label=right:Method $hB$] (hB) at (12.2,.5);
  \coordinate (markhB) at (11.9,.5);
  %%
  \draw (-.3,0) rectangle (14.3,1);
  %%
  \draw (ih) -- plot[mark=*] coordinates {(markh)} -- (h);
  \draw[densely dotted] (ih2) -- plot[mark=*] coordinates {(markh2)} -- (h2);
  \draw[gray,thick] (iA) -- plot[mark=square,mark options={solid,thin,black}] coordinates {(markA)} -- (A);
  \draw[dashed] (iB) -- plot[mark=+,mark options={solid,scale=1.3,thick}] coordinates {(markB)} -- (B);
  \draw[gray,thick] (ihA) -- plot[mark=x,mark options={solid,scale=1.5,thin,black}] coordinates {(markhA)} -- (hA);
  \draw[dashed] (ihB) -- plot[mark=o,mark options={solid,scale=1.0}] coordinates {(markhB)} -- (hB);
\end{tikzpicture}
